A quantum algorithm for one-shot signatures

We provide a pre-obfuscation circuit-level implementation of an efficient one shot signature scheme, which has known applications to delegated signatures, secure token transfer, and publicly verifiable randomness. The algorithm consists of two stages: a key generation stage where a classical public key/quantum secret key pair is produced, and a signing stage where the quantum secret key is processed with a message string to produce a classical signature. There is no algorithmic error in the construction and the signed message can be efficiently checked by a classical verifier. Our scheme works by preparing a superposition over elements of a random affine coset determined by the output of a puncturable pseudorandom function, together with a circuit that tests coset membership. The logical qubit number scales like $\Theta( \kappa\log(r) + n + l)$ and the gate complexity scales like $\Theta(n^3 + nl)$, where $r$ is the public key size, $n+l$ is the signature size, $l$ is the message size, and $\kappa = \Omega(n)$ is the cryptographic security parameter. We provide explicit qubit and gate counts before obfuscation. A secure instantiation additionally requires modified key generation and a security proof for the resulting obfuscated construction.

==> ggmprf.tex <==
\begin{tikzpicture}[
    node distance=1cm and 0.2cm,
    every node/.style={align=center},
    arrow/.style={->, thick}
]

% Root
\node (root) {$G(k)$};

% Level 1 (two children)
\node[below left=of root, xshift=-2.5cm]  (g0) {$G_0$};
\node[below right=of root, xshift=2.5cm] (g1) {$G_1$};

% Level 2 (four children)
\node[below left=of g0, xshift=-0.8cm]  (g00) {$G_{00}$};
\node[below right=of g0, xshift=0.8cm] (g01) {$G_{01}$};

\node[below left=of g1, xshift=-0.8cm]  (g10) {$G_{10}$};
\node[below right=of g1, xshift=0.8cm] (g11) {$G_{11}$};

% Level 3 (eight children)
\node[below left=of g00]  (g000) {$G_{000}$};
\node[below right=of g00] (g001) {$G_{001}$};

\node[below left=of g01]  (g010) {$G_{010}$};
\node[below right=of g01] (g011) {$G_{011}$};

\node[below left=of g10]  (g100) {$G_{100}$};
\node[below right=of g10] (g101) {$G_{101}$};

\node[below left=of g11]  (g110) {$G_{110}$};
\node[below right=of g11] (g111) {$G_{111}$};
% Edges
\draw[arrow] (root) -- (g0);
\draw[arrow] (root) -- (g1);

\draw[arrow] (g0) -- (g00);
\draw[arrow] (g0) -- (g01);

\draw[arrow] (g1) -- (g10);
\draw[arrow] (g1) -- (g11);

\draw[arrow] (g00) -- (g000);
\draw[arrow] (g00) -- (g001);

\draw[arrow] (g01) -- (g010);
\draw[arrow] (g01) -- (g011);

\draw[arrow] (g10) -- (g100);
\draw[arrow] (g10) -- (g101);

\draw[arrow] (g11) -- (g110);
\draw[arrow] (g11) -- (g111);
\end{tikzpicture}


==> punc.tex <==
\tikzset{
  box/.style={
    draw=blue,
    thick,
    rounded corners,
    inner sep=4pt,
    fit=#1
  }
}
\begin{tikzpicture}[
    node distance=1cm and 0.2cm,
    every node/.style={align=center},
    arrow/.style={->, thick},
    altarrow/.style={*-*,dashed, red}
]

% Root
\node (root) {$G(k)$};

% Level 1 (two children)
\node[below left=of root, xshift=-2.5cm]  (g0) {$G_0$};
\node[below right=of root, xshift=2.5cm] (g1) {$G_1$};

% Level 2 (four children)
\node[below left=of g0, xshift=-0.8cm]  (g00) {$G_{00}$};
\node[below right=of g0, xshift=0.8cm] (g01) {$G_{01}$};

\node[below left=of g1, xshift=-0.8cm]  (g10) {$G_{10}$};
\node[below right=of g1, xshift=0.8cm] (g11) {$G_{11}$};

% Level 3 (eight children)
\node[below left=of g00]  (g000) {$G_{000}$};
\node[below right=of g00] (g001) {$G_{001}$};

\node[below left=of g01]  (g010) {$G_{010}$};
\node[below right=of g01] (g011) {$G_{011}$};

\node[below left=of g10]  (g100) {$G_{100}$};
\node[below right=of g10] (g101) {$G_{101}$};

\node[below left=of g11]  (g110) {$G_{110}$};
\node[below right=of g11] (g111) {$G_{111}$};
% Edges
\draw[altarrow] (root) -- (g0);
\draw[arrow] (root) -- (g1);

\draw[arrow] (g0) -- (g00);
\draw[altarrow] (g0) -- (g01);

\draw[arrow] (g1) -- (g10);
\draw[arrow] (g1) -- (g11);

\draw[arrow] (g00) -- (g000);
\draw[arrow] (g00) -- (g001);
\draw[arrow] (g01) -- (g010);
\draw[altarrow] (g01) -- (g011);
\draw[arrow] (g10) -- (g100);
\draw[arrow] (g10) -- (g101);
\draw[arrow] (g11) -- (g110);
\draw[arrow] (g11) -- (g111);

%Puncturing
    \node[box=(g1)] {};
    \node[box=(g00)] {};
    \node[box=(g010)] {};
\end{tikzpicture}

